Energy Management Strategies for Electric Aircraft Charging Leveraging Active Landside Vehicle-to-Grid

The deployment of medium-range battery electric aircraft is a promising pathway to improve the environmental footprint of air mobility. Yet such a deployment would be accompanied by significant electric power requirements at airports due to aircraft charging. Given the growing prevalence of electric vehicles and their bi-directional charging capabilities--so-called vehicle-to-grid (V2G)--we study energy buffer capabilities of parked electric vehicles to alleviate pressure on grid connections. To this end, we present energy management strategies for airports providing cost-optimal apron and landside V2G charge scheduling. Specifically, we first formulate the optimal energy management problem of joint aircraft charging and landside V2G coordination as a linear program, whereby we use partial differential equations to model the aggregated charging dynamics of the electric vehicle fleet. Second, we consider a shuttle flight network with a single hub of a large Dutch airline, real-world grid prices, and synthetic parking garage occupancy data to test our framework. Our results show that V2G at even a single airport can indeed reduce energy costs to charge the aircraft fleet: Compared to a baseline scenario without V2G, the proposed concept yields cost savings of up to 32%, depending on the schedule and amount of participating vehicles, and has other potential beneficial effects on the local power grid, e.g., the reduction of potential power peaks.

==> Figures/titleFigure.tex <==
\begin{tikzpicture}[line width=1pt]
	\tikzset{
		car/.pic={
			\draw[rounded corners=2pt, fill=gray!60, draw=black]
			(0,0) -- (0.1,0.25) -- (0.3,0.25) -- (0.4,0.45)
			-- (0.9,0.45) -- (1.0,0.25) -- (1.2,0.25)
			-- (1.3,0) -- cycle;
			\draw[line width=2pt,fill=gray!30] (0.3,0) circle (0.12);
			\draw[line width=2pt,fill=gray!30] (1.0,0) circle (0.12);
			\draw[thick, fill=gray!20]
			(1.35,-.15) -- (1.35,0.35) 
			arc[start angle=180, end angle=90, radius=0.06]  % top-left corner
			-- (1.49,0.41) 
			arc[start angle=90, end angle=0, radius=0.06]    % top-right corner
			-- (1.55,-.15) -- cycle;
			\draw[thick, fill=black,rounded corners=0.2] (1.42,.3) rectangle (1.48,.2);
			\draw[thick,,rounded corners=0.5] (1.45,.2) -- (1.4,0)  -- (1.3,-.1) -- (1.25,-.1) -- (1.2,0.1) -- (1.1,0.2);
			\fill (1.1,0.2) circle (.03);
		}
	}
	\tikzset{
		plane/.pic = {
			% plane
			\draw[rounded corners = 1,fill=gray!50,draw=black]
			(.3,0) -- (3,0) -- (3.4,.2) -- (3.8,.4) -- (3.8,0.5) -- (1,.5) -- (0.4,0.3) -- (0.2,0.2) -- (0.2,0.1) -- cycle; % fuselage
			\draw[very thick] (1,0) -- (0.9,-.2) -- (.8,0);
			\draw[line width = 2pt,fill=gray!30] (.9,-.2) circle (.1); 
			\draw[very thick] (2,0) -- (1.9,-.2) -- (2.2,-.2) -- (2.1,0);
			\draw[line width = 2pt,fill=gray!30] (1.9,-.2) circle (.1); 
			\draw[line width = 2pt,fill=gray!30] (2.2,-.2) circle (.1); 
			\draw[fill=gray!50,draw=black] (1.5,.1) -- (2.8,-0.5) -- (3.3,-0.5) -- (2.3,.1); % wing
			\draw[fill=gray!50,draw=black] (3.75,.5) -- (3.8,1) -- (3.6,1) -- (3.2,.5) -- cycle; % rudder	
			% windows
			\draw [thick, fill=black,rounded corners=0.2] (0.7,0.4) -- (1,0.4) -- (0.7,0.3) -- (0.4,0.3) -- cycle;
			\foreach \i in {0,...,10}{
				\draw[thick, fill=black,rounded corners=0.2] (1.2+\i*0.2,.4) rectangle (1.26+\i*0.2,0.3);
			}
			% charger
			\draw[thick, fill=gray!20]
			(.1,-.35) -- (.1,0.15) 
			arc[start angle=180, end angle=90, radius=0.06]  % top-left corner
			-- (0.25,0.21) 
			arc[start angle=90, end angle=0, radius=0.06]    % top-right corner
			-- (0.3,-.35) -- cycle;
			\draw[thick, fill=black,rounded corners=0.2] (.17,.1) rectangle (.23,0);
			\draw[thick, fill=black!60,draw=black!60,rounded corners=0.2] (.64,.22) rectangle (.7,.12);
			\draw[thick,,rounded corners=0.5] (0.2,0) -- (.25,-.2)  -- (.35,-.3) -- (.4,-.3) -- (.45,-0.1) -- (.55,0.18) -- (.65,.2);			
		}
	}
	% Terminal building
	\draw[thick,fill=gray!30] (3.09,-0.3) rectangle (3.59,0.7);
	\draw[thick,fill=gray!30,rounded corners=.1] (2.5,0) -- (2.5,0.5) -- (3.1,-0.25) -- (3.1,-0.75) -- cycle;
	\draw[thick,fill=gray!30,rounded corners=.1,name path=rect] (2.5,0.5) -- (3.1,0.5) -- (3.7,-0.25) -- (3.1,-0.25) -- cycle;
	\draw[thick,fill=gray!30] (3.1,-0.75) rectangle (3.7,-0.25); 
	% Tower
	\draw[name path=ell, thick,fill=gray!30] (3.34,0.2) ellipse (0.25 and 0.1);
	\path [name intersections={of=ell and rect}];
	\draw[thick,fill=gray!30] (3.09,0.2) -- (3.09,0.7) -- (3.59,0.7) -- (3.59,0.2);
	\draw[thick,fill=gray!30] (intersection-2) -- (3.59,0.5-1.25*0.49) -- (3.59,0.7);
	\draw[thick,fill=blue!20] (3.34,0.7) ellipse (0.25 and 0.1);
	\draw[thick,fill=blue!20] (3.09,0.7) -- (3,1) -- (3.68,1) -- (3.59,0.7);
	\draw[thick,fill=gray!30] (3.34,1) ellipse (0.34 and 0.136);
	% Place multiple cars
	\foreach \i in {0,...,4} {
		\pic[scale=.7] at (\i*0.12,-\i*0.15) {car};
		\pic[scale=.7,xscale=-1] at (2.3+\i*0.12,-\i*0.15) {car};
	}
	% place plane
	\pic[scale=0.8] at (3.7,0) {plane};
	% bus
	\node (junction) [draw=black,circle,inner sep=1] at (1.63,-1.5) {};
	%\draw[very thick] (0,-1) -- (3.85,-1);
	\draw[very thick] (junction) edge[arrows={-Triangle[scale=0.6]}] node[anchor=west,inner sep =0] {$P_\mathrm{c}$} (1.63,-0.7);
	\draw[very thick] (junction) -- (3.85,-1.5) edge[arrows={-Triangle[scale=0.6]}] node[anchor=west,inner sep =0] {$P_\mathrm{a}$}  (3.85,-0.22) ;
	\node (grid) [draw=black,circle,inner sep=5] at (0,-1.5) {};
	\node [draw=black,circle,inner sep=5] at (grid.west) {};
	\draw[very thick] (grid) edge[arrows={-Triangle[scale=0.6]}] node[anchor=south,inner sep = 0] {$P_\mathrm{gr}$} (junction);
	% labels
	\node at (1.5,0.7) {\textit{landside}};
	\node at (5,0.7) {\textit{airside}};
\end{tikzpicture}
